PARIS: A multi-agent LLM framework for end-to-end, PRISMA-guided systematic literature reviews with pre-synthesis corpus quality assessment

Systematic literature reviews (SRs) remain slow and labor-intensive, and most automation tools address single stages of the workflow. We present PARIS (PRISMA Agentic Research Intelligence System), an open-source framework in which a conductor agent running in Claude Code orchestrates 15 specialized large language model (LLM) agents, from scoping a research question to exporting a manuscript draft. Agents are specified declaratively, coordinate exclusively through persisted artifacts that the conductor validates before every transition, and delegate retrieval, bibliometric analysis and scoring to deterministic Python utilities. Three human checkpoints gate study inclusion, corpus adequacy and the synthesis outline. We also introduce QualityScore, a pre-synthesis index that aggregates normalized network, bibliometric, semantic and process sub-scores into a 0-100 grade. Two case studies illustrate both: AI chatbots and university students' learning (388 records, 100 included) and AI-assisted SR methods (131 records, 123 included, QualityScore 69.1 recomputed with a proxy network sub-score). They show end-to-end feasibility across domains and the diagnostic use of QualityScore: in the first run, corpus improvements chosen at the corpus-adequacy checkpoint raised the score from 74.6 to 81.9 and the number of pre-2023 studies from 1 to 19. Audits of both runs exposed failure modes: incomplete retrieval, counts that drifted between agents, unrecorded or delegated checkpoint decisions and a grade that depends on how citation data are handled. PARIS fully supports 8 of the 27 PRISMA 2020 items and partially supports 11. Output quality has so far been judged only by an internal reviewer agent; independent validation against human reviews is the next step.

==> figs/paris_architecture.tex <==
% PARIS architecture (TikZ). Included from paris.tex via \input{figs/paris_architecture}.
% Requires: \usetikzlibrary{positioning,arrows.meta,shapes.geometric,backgrounds,fit,calc}
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  agent/.style={draw=black!70, rounded corners=2pt, fill=white, align=center,
                text width=21mm, minimum height=9mm, inner sep=1.5pt},
  cond/.style={agent, dashed},
  gate/.style={draw=orange!75!black, fill=orange!22, diamond, aspect=1.25,
               minimum size=8.5mm, inner sep=0pt, font=\sffamily\small\bfseries},
  gatelab/.style={font=\sffamily\tiny, align=center, text=orange!40!black},
  band/.style={rounded corners=4pt, draw=none},
  bandlab/.style={font=\sffamily\scriptsize\bfseries, anchor=north west, text=black!75},
  flow/.style={-{Stealth[length=1.8mm]}, semithick, black!75},
  loop/.style={-{Stealth[length=1.8mm]}, semithick, dashed, black!60},
  wide/.style={draw=black!60, rounded corners=3pt, align=left, inner sep=3pt},
  role/.style={font=\sffamily\tiny}
]
% ---------------------------------------------------------------- columns / rows
\def\xa{0}\def\xb{2.6}\def\xc{5.2}\def\xd{7.8}\def\xe{10.4}\def\xf{13.0}
\def\ya{0}\def\yb{-1.95}\def\yc{-3.9}\def\yd{-5.65}

% ---------------------------------------------------------------- layer 1
\node[agent] (sco) at (\xa,\ya) {\textbf{1 Scoper}\\[-1pt]{\tiny concept map, PICO frame}};
\node[agent] (str) at (\xb,\ya) {\textbf{2 Strategist}\\[-1pt]{\tiny 6 APIs, logged queries}};
\node[cond]  (pre) at (\xc,\ya) {\textbf{2.5 PDF retriever}\\[-1pt]{\tiny open-access cascade}};
\node[cond]  (tra) at (\xd,\ya) {\textbf{3 Translator}\\[-1pt]{\tiny non-English abstracts}};
\node[agent] (cur) at (\xe,\ya) {\textbf{4 Curator}\\[-1pt]{\tiny dedup, 0--10 score, quotas}};
\node[gate]  (ga)  at (\xf,\ya) {A};
\node[gatelab, right=0.5mm of ga] {borderline\\papers};

% ---------------------------------------------------------------- layer 2 (right to left)
\node[agent] (ana) at (\xf,\yb) {\textbf{5 Analyst}\\[-1pt]{\tiny CSV, notebook S1--S6}};
\node[agent] (bib) at (\xe,\yb) {\textbf{5b BibTeX}\\[-1pt]{\tiny Crossref / arXiv}};
\node[cond]  (pda) at (\xd,\yb) {\textbf{5.5 PDF analyzer}\\[-1pt]{\tiny full-text heuristics}};
\node[agent] (qua) at (\xc,\yb) {\textbf{6 Quality}\\[-1pt]{\tiny QualityScore (QS)}};
\node[agent] (gap) at (\xb,\yb) {\textbf{7 Gap finder}\\[-1pt]{\tiny five gap dimensions}};
\node[agent] (lim) at (\xa,\yb) {\textbf{7.5 Limits}\\[-1pt]{\tiny TRL, top-5 paths}};

% ---------------------------------------------------------------- layer 3
\node[gate]  (gb)  at (\xa,\yc) {B};
\node[gatelab, below=0.4mm of gb] {QS + TRL};
\node[agent] (fig) at (\xb,\yc) {\textbf{8 Figures}\\[-1pt]{\tiny 5 figures, manifest}};
\node[agent] (out) at (\xc,\yc) {\textbf{9a Synthesizer}\\[-1pt]{\tiny outline}};
\node[gate]  (gc)  at (\xd,\yc) {C};
\node[gatelab, below=0.4mm of gc] {outline};
\node[agent] (dra) at (\xe,\yc) {\textbf{9b Synthesizer}\\[-1pt]{\tiny manuscript draft}};
\node[agent] (rev) at (\xf,\yc) {\textbf{10 Reviewer}\\[-1pt]{\tiny 10-dimension audit}};

% ---------------------------------------------------------------- layer 4
\node[agent] (exp) at (\xf,\yd) {\textbf{11 Export}\\[-1pt]{\tiny DOCX, LaTeX, PPTX}};
\node[cond]  (emb) at (\xe,\yd) {\textbf{Figure embedder}\\[-1pt]{\tiny retrofit (optional)}};
\node[cond]  (upd) at (\xd,\yd) {\textbf{$\Delta$ Updater}\\[-1pt]{\tiny living-review deltas}};
% legend
\node[gate, minimum size=5mm, font=\sffamily\tiny\bfseries] (lg) at (\xa-0.55,\yd+0.12) {};
\node[anchor=west, font=\sffamily\tiny] at ([xshift=1mm]lg.east) {human checkpoint};
\draw[dashed, black!70, rounded corners=1pt] (\xa-0.8,\yd-0.38) rectangle (\xa-0.3,\yd-0.13);
\node[anchor=west, font=\sffamily\tiny] at (\xa-0.25,\yd-0.255) {conditional / optional step};
\draw[flow] (\xb+0.05,\yd+0.12) -- (\xb+0.55,\yd+0.12);
\node[anchor=west, font=\sffamily\tiny] at (\xb+0.6,\yd+0.12) {step order};
\draw[loop] (\xb+0.05,\yd-0.255) -- (\xb+0.55,\yd-0.255);
\node[anchor=west, font=\sffamily\tiny] at (\xb+0.6,\yd-0.255) {loop / retrofit};

% ---------------------------------------------------------------- flows
\draw[flow] (sco) -- (str);  \draw[flow] (str) -- (pre);  \draw[flow] (pre) -- (tra);
\draw[flow] (tra) -- (cur);  \draw[flow] (cur) -- (ga);   \draw[flow] (ga)  -- (ana);
\draw[flow] (ana) -- (bib);  \draw[flow] (bib) -- (pda);  \draw[flow] (pda) -- (qua);
\draw[flow] (qua) -- (gap);  \draw[flow] (gap) -- (lim);  \draw[flow] (lim) -- (gb);
\draw[flow] (gb)  -- (fig);  \draw[flow] (fig) -- (out);  \draw[flow] (out) -- (gc);
\draw[flow] (gc)  -- (dra);  \draw[flow] (dra) -- (rev);
\draw[flow] (rev) -- node[right, font=\sffamily\tiny, align=left] {ACCEPT /\\MINOR} (exp);
\draw[loop] (rev.north) to[bend right=35] node[above, font=\sffamily\tiny] {revise ($\leq$3 rounds)} (dra.north);
\draw[loop] (emb) -- (exp);
% IMPROVE loop: checkpoint B back to the Strategist along the left margin
\draw[loop] (gb.west) -- ++(-1.15,0) |- node[pos=0.25, above, sloped, font=\sffamily\tiny] {IMPROVE: targeted delta queries}
            ($(str.north)+(0.55,0.62)$) -- ($(str.north)+(0.55,0)$);

% ---------------------------------------------------------------- conductor, bands, shared state
\node[wide, fill=blue!7, text width=154mm, align=center, anchor=south] (con) at (6.5,1.22)
  {\textbf{Conductor} (\texttt{main/SOUL.md}, Claude Code): fixed step order $\cdot$ goal and prior outputs passed to each
   subagent $\cdot$ file-persistence validation before every transition $\cdot$ checkpoint enforcement $\cdot$
   count re-derivation from decision logs};
\begin{scope}[on background layer]
  \node[band, fill=blue!5,   fit={(sco) (ga) ($(sco.north west)+(-0.1,0.42)$)}] (b1) {};
  \node[band, fill=green!6,  fit={(lim) (ana) ($(lim.north west)+(-0.1,0.42)$)}] (b2) {};
  \node[band, fill=violet!5, fit={(gb) (rev) ($(gb.north west)+(-0.35,0.42)$)}] (b3) {};
  \node[band, fill=black!4,  fit={(emb) (exp) (lg) ($(lg.north west)+(-0.25,0.42)$)}] (b4) {};
\end{scope}
\node[bandlab] at (b1.north west) {Layer 1 $\cdot$ Corpus construction};
\node[bandlab] at (b2.north west) {Layer 2 $\cdot$ Corpus analysis and quality};
\node[bandlab] at ($(b3.north west)+(1.75,0)$) {Layer 3 $\cdot$ Synthesis and review};
\node[bandlab] at (b4.north west) {Layer 4 $\cdot$ Export and maintenance};

\node[wide, fill=yellow!8, text width=154mm, anchor=north] (run) at (6.5,-6.55)
  {\textbf{Run folder: persisted shared state (one file per artifact)} --- \texttt{RUN.md} (tracker and conductor log),
   \texttt{scoper\_output}, \texttt{raw\_extraction\_list}, \texttt{borderline\_review}, \texttt{curation\_report},
   \texttt{master\_research\_data.csv}, \texttt{prisma\_analysis\_report.ipynb}, \texttt{quality\_report},
   \texttt{gap\_analysis}, \texttt{limits\_report}, figures and manifest, \texttt{references.bib},
   \texttt{synthesis\_outline}, \texttt{paper\_draft}, \texttt{review\_report}};
\coordinate (rwx) at (4.0,0);
\draw[{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}, semithick, black!60] (b4.south -| rwx) -- (run.north -| rwx)
  node[midway, right, font=\sffamily\tiny] {every agent reads and writes files; the Conductor validates them};

\node[wide, fill=black!3, text width=75mm, anchor=north west] (utl) at ($(run.south west)+(0,-0.15)$)
  {\textbf{Deterministic Python utilities} (\texttt{utils/}): \texttt{openalex\_utils}, \texttt{quality\_utils},
   \texttt{figures\_utils}, \texttt{api\_clients}, \texttt{pdf\_utils}, \texttt{csv\_utils}};
\node[wide, fill=black!3, text width=75mm, anchor=north east] (api) at ($(run.south east)+(0,-0.15)$)
  {\textbf{External services}: OpenAlex, Semantic Scholar, arXiv, Crossref, IEEE Xplore,
   ScienceDirect, Unpaywall, pandoc, pptxgenjs};
\end{tikzpicture}

